Neural Approximation of Generalized Voronoi Diagrams

We introduce VoroFields, a hierarchical neural-field framework for approximating generalized Voronoi diagrams of finite geometric site sets in low-dimensional domains under arbitrary evaluable point-to-site distances. Instead of constructing the diagram combinatorially, VoroFields learns a continuous, differentiable surrogate whose maximizer structure induces the partition implicitly. The Voronoi cells correspond to maximizer regions of the field, with boundaries defined by equal responses between competing sites. A hierarchical decomposition reduces the combinatorial complexity by refining only near envelope transition strata. Experiments across site families and metrics demonstrate accurate recovery of cells and boundary geometry without shape-specific constructions.

==> Figures/classic.tex <==

\begin{tikzpicture}[scale=0.75]
% Input: 1D line segments, diff lengths
        \begin{scope}[xshift=2cm]
            \node[font=\small\bfseries] at (0,3) {1D Line Segments};
            
            % 1D line with segments of different lengths
            \draw[thick] (-1.2,1.5) -- (1.2,1.5);
            
            % Line segments with different lengths
            \draw[red!70,very thick,line cap=round] (-0.9,1.5) -- (-0.5,1.5);      % length 0.4
            \draw[teal!70,very thick,line cap=round] (-0.1,1.5) -- (0.3,1.5);       % length 0.4  
            \draw[orange!70,very thick,line cap=round] (0.6,1.5) -- (1.1,1.5);      % length 0.5
            
            % Endpoints
            \fill[red!70] (-0.9,1.5) circle (0.04);
            \fill[red!70] (-0.5,1.5) circle (0.04);
            \fill[teal!70] (-0.1,1.5) circle (0.04);
            \fill[teal!70] (0.3,1.5) circle (0.04);
            \fill[orange!70] (0.6,1.5) circle (0.04);
            \fill[orange!70] (1.1,1.5) circle (0.04);
            
            % Labels
            \node[red!70,below] at (-0.7,1.4) {\(s_1\)};
            \node[teal!70,below] at (0.1,1.4) {\(s_2\)};
            \node[orange!70,below] at (0.85,1.4) {\(s_3\)};
            
            \node[font=\footnotesize] at (0,0.8-0.1) {Segments in \(\mathbb{R}^1\)};
        \end{scope}
        
        % Arrow
        \draw[thick,->] (4.5,1.5) -- (5.5,1.5);
        \node[above] at (5,1.8) {\footnotesize \(f_e(x) = d(x, s_e)\)};
        
        % Function arrangement (2D graph) - no y-axis
        \begin{scope}[xshift=8cm]
            \node[font=\small\bfseries] at (0,3) {Distance Functions};
            
            % Piecewise linear distance functions for segments
            % Segment 1: flat on [-0.9,-0.5], linear outside
            \draw[red!70,thick] (-1.2,1.7) -- (-0.9,1.4) -- (-0.5,1.4) -- (0.4,2.3);
            
            % Segment 2: flat on [-0.1,0.3], linear outside  
            \draw[teal!70,thick] (-1.,2.3) -- (-0.1,1.4) -- (0.3,1.4) -- (1.,2.3);
            
            % Segment 3: flat on [0.6,1.1], linear outside
            \draw[orange!70,thick] (-0.3,2.3) -- (0.6,1.4) -- (1.1,1.4) -- (1.2,1.5);
            
            % Function labels
            \node[red!70] at (-0.9,1.8+0.025) {\(f_1\)};
            \node[teal!70] at (-0.45,2.15+0.025) {\(f_2\)};
            \node[orange!70] at (1.0,1.7-0.05) {\(f_3\)};
            
            % Only x-axis
            \draw[->] (-1.3,1.2) -- (1.3,1.2) node[right] {\tiny \(x\)};
            
            \node[font=\footnotesize] at (0,0.8-0.1) {Arrangement in \(\mathbb{R}^1 \times \mathbb{R}\)};
        \end{scope}
        
        % Arrow
        \draw[thick,->] (8,0.3) -- (8,-0.7);
        \node[right] at (8.5,-0.2) {\footnotesize \(\min\)};
        
        % Lower envelope - no y-axis
        \begin{scope}[xshift=8cm, yshift=-3cm]
            \node[font=\small\bfseries] at (0,0) {Lower Envelope};
            
            % Correct lower envelope
            \draw[very thick,red!80] (-1.2,1.7) -- (-0.9,1.4) -- (-0.5,1.4) -- (-0.3, 1.6);
            \draw[very thick,teal!80] (-0.3, 1.6) -- (-0.1, 1.4)--(0.3, 1.4)--(0.45, 1.55);
            \draw[very thick, orange!80] (0.45, 1.55) -- (0.6,1.4) -- (1.1,1.4) -- (1.2,1.5);
            % Key intersection points
            \fill[black] (-0.3, 1.6) circle (0.04);
            \fill[black] (0.45, 1.55) circle (0.04);
            
            % Only x-axis
            \draw[->] (-1.3,1.2) -- (1.3,1.2) node[right] {\tiny \(x\)};
            
            \node[font=\footnotesize] at (0,0.8-0.1) {\(L(x) = \min_{e\in E} f_e(x)\)};
        \end{scope}
        
        % Arrow down
        \draw[thick,->] (5.5,-1.5) -- (4.5,-1.5);
        \node[above] at (5,-1.2) {\footnotesize project};
        
        % Correct Voronoi diagram (1D)
        \begin{scope}[xshift=2cm,yshift=-3cm]
            \node[font=\small\bfseries] at (0,0) {1D Voronoi};
            
            % Correct 1D Voronoi regions based on lower envelope
            \draw[very thick,red!70] (-1.2,1.4) -- (-0.3,1.4);      % s1 wins from left to first intersection
            \draw[very thick,teal!70] (-0.3,1.4) -- (0.45,1.4);     % transition region
            \draw[very thick,orange!70] (0.45,1.4) -- (1.2,1.4);     % s3 wins on right
            
            % Key intersection points
            \fill[black] (-0.3, 1.4) circle (0.04);
            \fill[black] (0.45, 1.4) circle (0.04);
            
            % Original segments at bottom
            \draw[red!70,very thick,line cap=round] (-0.9, 1.2) -- (-0.5,1.2);
            \draw[teal!70,very thick,line cap=round] (-0.1,1.2) -- (0.3,1.2);
            \draw[orange!70,very thick,line cap=round] (0.6,1.2) -- (1.1,1.2);
            
            \node[font=\footnotesize] at (0, 0.8-0.1) {\(V_T = \{x \in D: \arg\min_{e\in E} f_e(x)=T\}\)};
        \end{scope}
\end{tikzpicture}
% }
